Path Evaluation via HMM on Semantical Occupancy Grid Maps

Traditional approaches to mapping of environments in robotics make use of spatially discretized representations, such as occupancy grid maps. Modern systems, e.g. in agriculture or automotive applications, are equipped with a variety of different sensors to gather diverse process-relevant modalities from the environment. The amount of data and its associated semantic information demand for broader data structures and frameworks, like semantical occupancy grid maps (SOGMs). This multi-modal representation also calls for novel methods of path planning. Due to the sequential nature of path planning as a consecutive execution of tasks and their ability to handle multi-modal data as provided by SOGMs, Markovian models, such as Hidden Markov Models (HMM) or Partially Observable Markov Decision Processes, are applicable. Furthermore, for these techniques to be applied effectively and efficiently, data from SOGMs must be extracted and refined. Superpixel algorithms, originating from computer vision, provide a method to de-noise and re-express SOGMs in an alternative representation. This publication explores and extends the use of superpixel segmentation as a post-processing step and applies Markovian models for path decoding on SOGMs.

==> graph_object.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.55,
xlabel style={font=\color{white!15!black}},
xlabel={Distance in meter},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P(m}\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.00035697064595297\\
0.00999999046325684	0.00035697064595297\\
0.0223606582731009	0.00035697064595297\\
0.0316227450966835	0.00035697064595297\\
0.0412310175597668	0.00035697064595297\\
0.0538515970110893	0.00035697064595297\\
0.063245490193367	0.00035697064595297\\
0.0728010311722755	0.00035697064595297\\
0.0824620351195335	0.00035697064595297\\
0.094868466258049	0.00035697064595297\\
0.10440319031477	0.00035697064595297\\
0.1140176653862	0.00035697064595297\\
0.126491218805313	0.0159063916653395\\
0.136014804244041	0.0229773707687855\\
0.145602285861969	0.0474258735775948\\
0.158113956451416	0.256832003593445\\
0.167630612850189	0.256832003593445\\
0.177200511097908	0.256832003593445\\
0.189736738801003	0.468790620565414\\
0.199248656630516	0.577495336532593\\
0.208806186914444	0.577495336532593\\
0.221359491348267	0.679178714752197\\
0.230867967009544	0.76629364490509\\
0.240416333079338	0.76629364490509\\
0.250000029802322	0.835483551025391\\
0.262488096952438	0.88079708814621\\
0.272029399871826	0.88079708814621\\
0.281602561473846	0.874077260494232\\
0.294108927249908	0.874077260494232\\
0.303644627332687	0.874077260494232\\
0.313209265470505	0.867035746574402\\
0.32573002576828	0.859663724899292\\
0.335261136293411	0.859663724899292\\
0.344818830490112	0.859663724899292\\
0.357351392507553	0.851952791213989\\
0.366878747940063	0.843895077705383\\
0.376430630683899	0.843895077705383\\
0.388973027467728	0.835483551025391\\
0.39849716424942	0.835483551025391\\
0.408044099807739	0.817574501037598\\
0.417612224817276	0.817574501037598\\
0.430116355419159	0.808067202568054\\
0.439659029245377	0.798186779022217\\
0.449221611022949	0.798186779022217\\
0.461735904216766	0.798186779022217\\
0.47127491235733	0.798186779022217\\
0.480832636356354	0.787931203842163\\
0.493355870246887	0.76629364490509\\
0.502891659736633	0.76629364490509\\
};
\addlegendentry{Anomaly}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.0566524267196655\\
0.00999999046325684	0.0566524267196655\\
0.0223606582731009	0.0566524267196655\\
0.0316227450966835	0.0566524267196655\\
0.0412310175597668	0.0566524267196655\\
0.0538515970110893	0.0566524267196655\\
0.063245490193367	0.0566524267196655\\
0.0728010311722755	0.0566524267196655\\
0.0824620351195335	0.0566524267196655\\
0.094868466258049	0.0566524267196655\\
0.10440319031477	0.0566524267196655\\
0.1140176653862	0.00035697064595297\\
0.126491218805313	0.00035697064595297\\
0.136014804244041	0.00035697064595297\\
0.145602285861969	0.00035697064595297\\
0.158113956451416	0.5\\
0.167630612850189	0.348645120859146\\
0.177200511097908	0.348645120859146\\
0.189736738801003	0.5\\
0.199248656630516	0.5\\
0.208806186914444	0.5\\
0.221359491348267	0.5\\
0.230867967009544	0.5\\
0.240416333079338	0.5\\
0.250000029802322	0.5\\
0.262488096952438	0.5\\
0.272029399871826	0.5\\
0.281602561473846	0.5\\
0.294108927249908	0.5\\
0.303644627332687	0.5\\
0.313209265470505	0.5\\
0.32573002576828	0.5\\
0.335261136293411	0.5\\
0.344818830490112	0.5\\
0.357351392507553	0.5\\
0.366878747940063	0.5\\
0.376430630683899	0.5\\
0.388973027467728	0.5\\
0.39849716424942	0.5\\
0.408044099807739	0.5\\
0.417612224817276	0.5\\
0.430116355419159	0.5\\
0.439659029245377	0.5\\
0.449221611022949	0.5\\
0.461735904216766	0.5\\
0.47127491235733	0.5\\
0.480832636356354	0.5\\
0.493355870246887	0.5\\
0.502891659736633	0.5\\
};
\addlegendentry{Corner}

\addplot [color=red, mark=*, mark options={solid, red}, mark size=1pt]
  table[row sep=crcr]{%
0	0.119202919304371\\
0.00999999046325684	0.119202919304371\\
0.0223606582731009	0.119202919304371\\
0.0316227450966835	0.119202919304371\\
0.0412310175597668	0.119202919304371\\
0.0538515970110893	0.119202919304371\\
0.063245490193367	0.119202919304371\\
0.0728010311722755	0.119202919304371\\
0.0824620351195335	0.119202919304371\\
0.094868466258049	0.119202919304371\\
0.10440319031477	0.119202919304371\\
0.1140176653862	0.99193799495697\\
0.126491218805313	0.99193799495697\\
0.136014804244041	0.99193799495697\\
0.145602285861969	0.99193799495697\\
0.158113956451416	0.5\\
0.167630612850189	0.348645120859146\\
0.177200511097908	0.00035697064595297\\
0.189736738801003	0.00035697064595297\\
0.199248656630516	0.5\\
0.208806186914444	0.5\\
0.221359491348267	0.5\\
0.230867967009544	0.5\\
0.240416333079338	0.5\\
0.250000029802322	0.5\\
0.262488096952438	0.5\\
0.272029399871826	0.5\\
0.281602561473846	0.5\\
0.294108927249908	0.5\\
0.303644627332687	0.5\\
0.313209265470505	0.5\\
0.32573002576828	0.5\\
0.335261136293411	0.5\\
0.344818830490112	0.5\\
0.357351392507553	0.5\\
0.366878747940063	0.5\\
0.376430630683899	0.5\\
0.388973027467728	0.5\\
0.39849716424942	0.5\\
0.408044099807739	0.5\\
0.417612224817276	0.5\\
0.430116355419159	0.5\\
0.439659029245377	0.5\\
0.449221611022949	0.5\\
0.461735904216766	0.5\\
0.47127491235733	0.5\\
0.480832636356354	0.5\\
0.493355870246887	0.5\\
0.502891659736633	0.5\\
};
\addlegendentry{Obstacle}

\end{axis}
\end{tikzpicture}%
